The Hopf Monoid of Orbit Polytopes

Many families of combinatorial objects have a Hopf monoid structure. Aguiar and Ardila introduced the Hopf monoid of generalized permutahedra and showed that it contains various other notable combinatorial families as Hopf submonoids, including graphs, posets, and matroids. We introduce the Hopf monoid of orbit polytopes, which is generated by the generalized permutahedra that are invariant under the action of the symmetric group. We show that modulo normal equivalence, these polytopes are in bijection with integer compositions. We interpret the Hopf structure through this lens, and we show that applying the first Fock functor to this Hopf monoid gives a Hopf algebra of compositions. We describe the character group of the Hopf monoid of orbit polytopes in terms of noncommutative symmetric functions, and we give a combinatorial interpretation of the basic character and its polynomial invariant.

==> img/maximal_face.tikz <==
\resizebox{!}{1.8in}{
\begin{tikzpicture}%
	[x={(0.759177cm, 0.586837cm)},
	y={(-0.456662cm, 0.788466cm)},
	z={(0.463800cm, -0.184239cm)},
	back/.style={loosely dotted, thick},
	edge/.style={color=ngreen},
	facet/.style={fill=ngreen,fill opacity=0.300000}]
%%
%% Coordinates of the vertices:
%%
\coordinate (-3.00000, -1.00000, 1.00000) at (-3.00000, -1.00000, 1.00000);
\coordinate (-3.00000, 1.00000, -1.00000) at (-3.00000, 1.00000, -1.00000);
\coordinate (-1.00000, -3.00000, 1.00000) at (-1.00000, -3.00000, 1.00000);
\coordinate (-1.00000, -1.00000, 3.00000) at (-1.00000, -1.00000, 3.00000);
\coordinate (-1.00000, 1.00000, -3.00000) at (-1.00000, 1.00000, -3.00000);
\coordinate (-1.00000, 3.00000, -1.00000) at (-1.00000, 3.00000, -1.00000);
\coordinate (1.00000, -3.00000, -1.00000) at (1.00000, -3.00000, -1.00000);
\coordinate (1.00000, -1.00000, -3.00000) at (1.00000, -1.00000, -3.00000);
\coordinate (t1) at (1.00000, 1.00000, 3.00000);
\coordinate (t2) at (1.00000, 3.00000, 1.00000);
\coordinate (3.00000, -1.00000, -1.00000) at (3.00000, -1.00000, -1.00000);
\coordinate (t3) at (3.00000, 1.00000, 1.00000);
\coordinate (arrowstart) at (1.7,1.7,1.7);
\coordinate (arrowend) at (2.7,2.7,2.7);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-3.00000, 1.00000, -1.00000) -- (-1.00000, 1.00000, -3.00000);
\draw[edge,back] (-1.00000, 1.00000, -3.00000) -- (-1.00000, 3.00000, -1.00000);
\draw[edge,back] (-1.00000, 1.00000, -3.00000) -- (1.00000, -1.00000, -3.00000);
\draw[edge,back] (1.00000, -3.00000, -1.00000) -- (1.00000, -1.00000, -3.00000);
\draw[edge,back] (1.00000, -1.00000, -3.00000) -- (3.00000, -1.00000, -1.00000);
%%
%%
%% Drawing the facets
%%
\fill[facet] (t3) -- (t1) -- (-1.00000, -1.00000, 3.00000) -- (-1.00000, -3.00000, 1.00000) -- (1.00000, -3.00000, -1.00000) -- (3.00000, -1.00000, -1.00000) -- cycle {};
\fill[facet] (-1.00000, -1.00000, 3.00000) -- (-3.00000, -1.00000, 1.00000) -- (-1.00000, -3.00000, 1.00000) -- cycle {};
\fill[facet] (t2) -- (-1.00000, 3.00000, -1.00000) -- (-3.00000, 1.00000, -1.00000) -- (-3.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, 3.00000) -- (t1) -- cycle {};
\fill[facet,dblue] (t3) -- (t1) -- (t2) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-3.00000, -1.00000, 1.00000) -- (-3.00000, 1.00000, -1.00000);
\draw[edge] (-3.00000, -1.00000, 1.00000) -- (-1.00000, -3.00000, 1.00000);
\draw[edge] (-3.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, 3.00000);
\draw[edge] (-3.00000, 1.00000, -1.00000) -- (-1.00000, 3.00000, -1.00000);
\draw[edge] (-1.00000, -3.00000, 1.00000) -- (-1.00000, -1.00000, 3.00000);
\draw[edge] (-1.00000, -3.00000, 1.00000) -- (1.00000, -3.00000, -1.00000);
\draw[edge] (-1.00000, -1.00000, 3.00000) -- (t1);
\draw[edge] (-1.00000, 3.00000, -1.00000) -- (t2);
\draw[edge] (1.00000, -3.00000, -1.00000) -- (3.00000, -1.00000, -1.00000);
\draw[edge] (3.00000, -1.00000, -1.00000) -- (t3);
\draw[edge,color=dblue] (t1) -- (t2);
\draw[edge,color=dblue] (t1) -- (t3);
\draw[edge,color=dblue] (t2) -- (t3);
%%
%%
%% Arrow for functional (1,0,1,1)
%%
\draw[color=norange,decoration={markings,mark=at position 1 with {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]
	(arrowstart) -- (arrowend);
\node[color=norange,anchor=north west] at (arrowend) {\hspace{10pt}\Large$(1,0,1,1)$};
%%
%%
\end{tikzpicture}
}

==> img/normally_equivalent_polytopes.tikz <==
\begin{tikzpicture}[draw=ngreen,scale=1.5]

% Coordinates
\coordinate (1) at (0,0);
\coordinate (2) at (1,0);
\coordinate (3) at (1.5,1);
\coordinate (4) at (.5,2);
\coordinate (5) at (-.5,1);

% Labels
\node[color=ngreen,anchor=north] at (1) {$p_1$};
\node[color=ngreen,anchor=north] at (2) {$p_2$};
\node[color=ngreen,anchor=north west] at (3) {$p_3$};
\node[color=ngreen,anchor=south] at (4) {$p_4$};
\node[color=ngreen,anchor=north east] at (5) {$p_5$};
\node at (.5,.9) {$P$};

% Edges
\draw (1)--(2);
\draw (2)--(3);
\draw (3)--(4);
\draw (4)--(5);
\draw (5)--(1);

% Fill
\fill[ngreen, fill opacity=.5] (1) to (2) to (3) to (4) to (5) to cycle;

% Coordinates 2
\coordinate (6) at (4,0);
\coordinate (7) at (5.75,0);
\coordinate (8) at (6,.5);
\coordinate (9) at (4.5,2);
\coordinate (10) at (3.5,1);

% Labels 2
\node[color=ngreen,anchor=north] at (6) {$q_1$};
\node[color=ngreen,anchor=north] at (7) {$q_2$};
\node[color=ngreen,anchor=west] at (8) {$q_3$};
\node[color=ngreen,anchor=south] at (9) {$q_4$};
\node[color=ngreen,anchor=south east] at (10) {$q_5$};
\node at (4.5,.9) {$Q$};

% Edges 2
\draw (6)--(7);
\draw (7)--(8);
\draw (8)--(9);
\draw (9)--(10);
\draw (10)--(6);

% Fill 2
\fill[ngreen, fill opacity=.5] (6) to (7) to (8) to (9) to (10) to cycle;

\end{tikzpicture}

==> img/orbit_polytopes_3.tikz <==
%%%%% POINT %%%%%
\begin{tikzpicture}
\coordinate (point) at (0,0);
\draw[color=white,fill=white] (point) circle (.5in);
\draw[color=nred,fill=nred] (point) circle (2pt);
%\node[color=nred] at (0,-.6in) {$\mathcal{O}(0,0,0)$};
\node[color=nred] at (0,-.5in) {$\mathcal{O}_{(3)}$};
\end{tikzpicture}
\qquad
%%%%% UPSIDE DOWN SIMPLEX %%%%%
\begin{tikzpicture}%
	[%scale=2.000000,
%	back/.style={loosely dotted, thin},
	edge/.style={color=dblue},
	facet/.style={fill=dblue,fill opacity=0.300000}]
%	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%
%% Drawing the interior
%%
\fill[facet] (-0.86603, 1) -- (0.00000, -.5) -- (0.86603, 1) -- cycle {};
%%
%% Drawing edges
%%
\draw[edge] (0.00000, -.5) -- (0.86603,1);
\draw[edge] (0.00000, -.5) -- (-0.86603, 1);
\draw[edge] (0.86603, 1) -- (-0.86603, 1);
%%
%\node[color=dblue] at (0,-.6in) {$\mathcal{O}(1,1,0)$};
\node[color=dblue] at (0,-.5in) {$\mathcal{O}_{(2,1)}$};
\end{tikzpicture}
\qquad
%%%%% SIMPLEX %%%%%
\begin{tikzpicture}%
	[%scale=2.000000,
%	back/.style={loosely dotted, thin},
	edge/.style={color=ngreen},
	facet/.style={fill=ngreen,fill opacity=0.300000}]
%	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\coordinate (0.86603, -0.50000) at (0.86603, -0.50000);
\coordinate (-0.86603, -0.50000) at (-0.86603, -0.50000);
%%
%%
%% Drawing the interior
%%
\fill[facet] (-0.86603, -0.50000) -- (0.00000, 1.00000) -- (0.86603, -0.50000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, 1.00000) -- (0.86603, -0.50000);
\draw[edge] (0.00000, 1.00000) -- (-0.86603, -0.50000);
\draw[edge] (0.86603, -0.50000) -- (-0.86603, -0.50000);
%%
%%
%\node[color=ngreen] at (0,-.6in) {$\mathcal{O}(1,0,0)$};
\node[color=ngreen] at (0,-.5in) {$\mathcal{O}_{(1,2)}$};
\end{tikzpicture}
\qquad
%%%%% PERMUTAHEDRON %%%%%
\begin{tikzpicture}%
	[%scale=2.000000,
%	back/.style={loosely dotted, thin},
	edge/.style={color=norange},
	facet/.style={fill=norange,fill opacity=0.300000}]
%	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.86603, -0.50000) at (0.86603, -0.50000);
\coordinate (0.86603, 0.50000) at (0.86603, 0.50000);
\coordinate (0.00000, -1.00000) at (0.00000, -1.00000);
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\coordinate (-0.86603, -0.50000) at (-0.86603, -0.50000);
\coordinate (-0.86603, 0.50000) at (-0.86603, 0.50000);
%%
%%
%% Drawing the interior
%%
\fill[facet] (-0.86603, 0.50000) -- (0.00000, 1.00000) -- (0.86603, 0.50000) -- (0.86603, -0.50000) -- (0.00000, -1.00000) -- (-0.86603, -0.50000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.86603, -0.50000) -- (0.86603, 0.50000);
\draw[edge] (0.86603, -0.50000) -- (0.00000, -1.00000);
\draw[edge] (0.86603, 0.50000) -- (0.00000, 1.00000);
\draw[edge] (0.00000, -1.00000) -- (-0.86603, -0.50000);
\draw[edge] (0.00000, 1.00000) -- (-0.86603, 0.50000);
\draw[edge] (-0.86603, -0.50000) -- (-0.86603, 0.50000);
%%
%%
%% Drawing the vertices
%%
%\node[vertex] at (0.86603, -0.50000)     {};
%\node[vertex] at (0.86603, 0.50000)     {};
%\node[vertex] at (0.00000, -1.00000)     {};
%\node[vertex] at (0.00000, 1.00000)     {};
%\node[vertex] at (-0.86603, -0.50000)     {};
%\node[vertex] at (-0.86603, 0.50000)     {};
%%
%%
%\node[color=norange] at (0,-.6in) {$\mathcal{O}(2,1,0)$};
\node[color=norange] at (0,-.5in) {$\mathcal{O}_{(1,1,1)}$};
\end{tikzpicture}


==> img/permutahedron.tikz <==
\begin{tikzpicture}%
	[x={(0.767968cm, 0.559570cm)},
	y={(-0.407418cm, 0.802202cm)},
	z={(0.494203cm, -0.208215cm)},
	back/.style={loosely dotted, thick},
	edge/.style={color=norange, ultra thick},
	facet/.style={fill=norange,fill opacity=0.300000}]

%% Coordinates of the vertices:
%%
\coordinate (-0.70711, -1.22474, -1.73205) at (-0.70711, -1.22474, -1.73205);
\coordinate (-0.70711, -2.04124, -0.57735) at (-0.70711, -2.04124, -0.57735);
\coordinate (-1.41421, 0.00000, -1.73205) at (-1.41421, 0.00000, -1.73205);
\coordinate (-1.41421, -1.63299, 0.57735) at (-1.41421, -1.63299, 0.57735);
\coordinate (-2.12132, 0.40825, -0.57735) at (-2.12132, 0.40825, -0.57735);
\coordinate (-2.12132, -0.40825, 0.57735) at (-2.12132, -0.40825, 0.57735);
\coordinate (0.70711, -1.22474, -1.73205) at (0.70711, -1.22474, -1.73205);
\coordinate (0.70711, -2.04124, -0.57735) at (0.70711, -2.04124, -0.57735);
\coordinate (-0.70711, 1.22474, -1.73205) at (-0.70711, 1.22474, -1.73205);
\coordinate (-0.70711, -1.22474, 1.73205) at (-0.70711, -1.22474, 1.73205);
\coordinate (-1.41421, 1.63299, -0.57735) at (-1.41421, 1.63299, -0.57735);
\coordinate (-1.41421, 0.00000, 1.73205) at (-1.41421, 0.00000, 1.73205);
\coordinate (1.41421, 0.00000, -1.73205) at (1.41421, 0.00000, -1.73205);
\coordinate (1.41421, -1.63299, 0.57735) at (1.41421, -1.63299, 0.57735);
\coordinate (0.70711, 1.22474, -1.73205) at (0.70711, 1.22474, -1.73205);
\coordinate (0.70711, -1.22474, 1.73205) at (0.70711, -1.22474, 1.73205);
\coordinate (-0.70711, 2.04124, 0.57735) at (-0.70711, 2.04124, 0.57735);
\coordinate (-0.70711, 1.22474, 1.73205) at (-0.70711, 1.22474, 1.73205);
\coordinate (2.12132, 0.40825, -0.57735) at (2.12132, 0.40825, -0.57735);
\coordinate (2.12132, -0.40825, 0.57735) at (2.12132, -0.40825, 0.57735);
\coordinate (1.41421, 1.63299, -0.57735) at (1.41421, 1.63299, -0.57735);
\coordinate (1.41421, 0.00000, 1.73205) at (1.41421, 0.00000, 1.73205);
\coordinate (0.70711, 2.04124, 0.57735) at (0.70711, 2.04124, 0.57735);
\coordinate (0.70711, 1.22474, 1.73205) at (0.70711, 1.22474, 1.73205);

%% Drawing edges in the back
%%
\draw[edge,back] (-0.70711, -1.22474, -1.73205) -- (-0.70711, -2.04124, -0.57735);
\draw[edge,back] (-0.70711, -1.22474, -1.73205) -- (-1.41421, 0.00000, -1.73205);
\draw[edge,back] (-0.70711, -1.22474, -1.73205) -- (0.70711, -1.22474, -1.73205);
\draw[edge,back] (-0.70711, -2.04124, -0.57735) -- (-1.41421, -1.63299, 0.57735);
\draw[edge,back] (-0.70711, -2.04124, -0.57735) -- (0.70711, -2.04124, -0.57735);
\draw[edge,back] (-1.41421, 0.00000, -1.73205) -- (-2.12132, 0.40825, -0.57735);
\draw[edge,back] (-1.41421, 0.00000, -1.73205) -- (-0.70711, 1.22474, -1.73205);
\draw[edge,back] (0.70711, -1.22474, -1.73205) -- (0.70711, -2.04124, -0.57735);
\draw[edge,back] (0.70711, -1.22474, -1.73205) -- (1.41421, 0.00000, -1.73205);
\draw[edge,back] (0.70711, -2.04124, -0.57735) -- (1.41421, -1.63299, 0.57735);
\draw[edge,back] (1.41421, 0.00000, -1.73205) -- (0.70711, 1.22474, -1.73205);
\draw[edge,back] (1.41421, 0.00000, -1.73205) -- (2.12132, 0.40825, -0.57735);

%% Drawing the facets
%%
\fill[facet] (1.41421, 0.00000, 1.73205) -- (0.70711, -1.22474, 1.73205) -- (1.41421, -1.63299, 0.57735) -- (2.12132, -0.40825, 0.57735) -- cycle {};
\fill[facet] (0.70711, 1.22474, 1.73205) -- (-0.70711, 1.22474, 1.73205) -- (-1.41421, 0.00000, 1.73205) -- (-0.70711, -1.22474, 1.73205) -- (0.70711, -1.22474, 1.73205) -- (1.41421, 0.00000, 1.73205) -- cycle {};
\fill[facet] (-1.41421, 0.00000, 1.73205) -- (-2.12132, -0.40825, 0.57735) -- (-1.41421, -1.63299, 0.57735) -- (-0.70711, -1.22474, 1.73205) -- cycle {};
\fill[facet] (-0.70711, 1.22474, 1.73205) -- (-1.41421, 0.00000, 1.73205) -- (-2.12132, -0.40825, 0.57735) -- (-2.12132, 0.40825, -0.57735) -- (-1.41421, 1.63299, -0.57735) -- (-0.70711, 2.04124, 0.57735) -- cycle {};
\fill[facet] (0.70711, 1.22474, 1.73205) -- (-0.70711, 1.22474, 1.73205) -- (-0.70711, 2.04124, 0.57735) -- (0.70711, 2.04124, 0.57735) -- cycle {};
\fill[facet] (0.70711, 2.04124, 0.57735) -- (-0.70711, 2.04124, 0.57735) -- (-1.41421, 1.63299, -0.57735) -- (-0.70711, 1.22474, -1.73205) -- (0.70711, 1.22474, -1.73205) -- (1.41421, 1.63299, -0.57735) -- cycle {};
\fill[facet] (0.70711, 1.22474, 1.73205) -- (1.41421, 0.00000, 1.73205) -- (2.12132, -0.40825, 0.57735) -- (2.12132, 0.40825, -0.57735) -- (1.41421, 1.63299, -0.57735) -- (0.70711, 2.04124, 0.57735) -- cycle {};

%% Drawing edges in the front
%%
\draw[edge] (-1.41421, -1.63299, 0.57735) -- (-2.12132, -0.40825, 0.57735);
\draw[edge] (-1.41421, -1.63299, 0.57735) -- (-0.70711, -1.22474, 1.73205);
\draw[edge] (-2.12132, 0.40825, -0.57735) -- (-2.12132, -0.40825, 0.57735);
\draw[edge] (-2.12132, 0.40825, -0.57735) -- (-1.41421, 1.63299, -0.57735);
\draw[edge] (-2.12132, -0.40825, 0.57735) -- (-1.41421, 0.00000, 1.73205);
\draw[edge] (-0.70711, 1.22474, -1.73205) -- (-1.41421, 1.63299, -0.57735);
\draw[edge] (-0.70711, 1.22474, -1.73205) -- (0.70711, 1.22474, -1.73205);
\draw[edge] (-0.70711, -1.22474, 1.73205) -- (-1.41421, 0.00000, 1.73205);
\draw[edge] (-0.70711, -1.22474, 1.73205) -- (0.70711, -1.22474, 1.73205);
\draw[edge] (-1.41421, 1.63299, -0.57735) -- (-0.70711, 2.04124, 0.57735);
\draw[edge] (-1.41421, 0.00000, 1.73205) -- (-0.70711, 1.22474, 1.73205);
\draw[edge] (1.41421, -1.63299, 0.57735) -- (0.70711, -1.22474, 1.73205);
\draw[edge] (1.41421, -1.63299, 0.57735) -- (2.12132, -0.40825, 0.57735);
\draw[edge] (0.70711, 1.22474, -1.73205) -- (1.41421, 1.63299, -0.57735);
\draw[edge] (0.70711, -1.22474, 1.73205) -- (1.41421, 0.00000, 1.73205);
\draw[edge] (-0.70711, 2.04124, 0.57735) -- (-0.70711, 1.22474, 1.73205);
\draw[edge] (-0.70711, 2.04124, 0.57735) -- (0.70711, 2.04124, 0.57735);
\draw[edge] (-0.70711, 1.22474, 1.73205) -- (0.70711, 1.22474, 1.73205);
\draw[edge] (2.12132, 0.40825, -0.57735) -- (2.12132, -0.40825, 0.57735);
\draw[edge] (2.12132, 0.40825, -0.57735) -- (1.41421, 1.63299, -0.57735);
\draw[edge] (2.12132, -0.40825, 0.57735) -- (1.41421, 0.00000, 1.73205);
\draw[edge] (1.41421, 1.63299, -0.57735) -- (0.70711, 2.04124, 0.57735);
\draw[edge] (1.41421, 0.00000, 1.73205) -- (0.70711, 1.22474, 1.73205);
\draw[edge] (0.70711, 2.04124, 0.57735) -- (0.70711, 1.22474, 1.73205);

\end{tikzpicture}

==> img/simplex.tikz <==
\begin{tikzpicture}%
	[edge/.style={color=ngreen},
	facet/.style={fill=ngreen,fill opacity=0.300000}]
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\coordinate (0.86603, -0.50000) at (0.86603, -0.50000);
\coordinate (-0.86603, -0.50000) at (-0.86603, -0.50000);
\draw[ngreen,fill=ngreen] (0.00000, 1.00000) circle (2pt);
\node[anchor=south] at (0.00000, 1.00000) {\color{ngreen}$(1,0,0)$};
\draw[ngreen,fill=ngreen] (0.86603, -0.50000) circle (2pt);
\node[anchor=west] at (0.86603, -0.50000) {\color{ngreen}$(0,1,0)$};
\draw[ngreen,fill=ngreen] (-0.86603, -0.50000) circle (2pt);
\node[anchor=east] at (-0.86603, -0.50000) {\color{ngreen}$(0,0,1)$};
%%
%%
%% Drawing the interior
%%
\fill[facet] (-0.86603, -0.50000) -- (0.00000, 1.00000) -- (0.86603, -0.50000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, 1.00000) -- (0.86603, -0.50000);
\draw[edge] (0.00000, 1.00000) -- (-0.86603, -0.50000);
\draw[edge] (0.86603, -0.50000) -- (-0.86603, -0.50000);
%%
\end{tikzpicture}
\qquad
\begin{tikzpicture}%
	[edge/.style={color=dblue},
	facet/.style={fill=dblue,fill opacity=0.300000}]
	vertex/.style={inner sep=1pt,circle,draw=dblue!25!black,fill=dblue!75!black,thick,anchor=base}]
%% Coordinates of the vertices:
%%
\coordinate (0.00000, -.5) at (0.00000, -.5);
\coordinate (0.86603, 1) at (0.86603, 1);
\coordinate (-0.86603, 1) at (-0.86603, 1);
\draw[ngreen,fill=dblue] (0.00000, -.5) circle (2pt);
\node[anchor=north] at (0.00000, -.5) {\color{dblue}$(0,1,1)$};
\draw[ngreen,fill=dblue] (0.86603, 1) circle (2pt);
\node[anchor=west] at (0.86603, 1) {\color{dblue}$(1,1,0)$};
\draw[ngreen,fill=dblue] (-0.86603, 1) circle (2pt);
\node[anchor=east] at (-0.86603, 1) {\color{dblue}$(1,0,1)$};
%%
%%
%% Drawing the interior
%%
\fill[facet] (-0.86603, 1) -- (0.00000, -.5) -- (0.86603, 1) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, -.5) -- (0.86603, 1);
\draw[edge] (0.00000, -.5) -- (-0.86603, 1);
\draw[edge] (0.86603, 1) -- (-0.86603, 1);
\end{tikzpicture}
